VENI, VINDy, VICI: a generative reduced-order modeling framework with uncertainty quantification

The simulation of many complex phenomena in engineering and science requires solving expensive, high-dimensional systems of partial differential equations (PDEs). To circumvent this, reduced-order models (ROMs) have been developed to speed up computations. However, when governing equations are unknown or partially known, typically ROMs lack interpretability and reliability of the predicted solutions. In this work we present a data-driven, non-intrusive framework for building ROMs where the latent variables and dynamics are identified in an interpretable manner and uncertainty is quantified. Starting from a limited amount of high-dimensional, noisy data the proposed framework constructs an efficient ROM by leveraging variational autoencoders for dimensionality reduction along with a newly introduced, variational version of sparse identification of nonlinear dynamics (SINDy), which we refer to as Variational Identification of Nonlinear Dynamics (VINDy). In detail, the method consists of Variational Encoding of Noisy Inputs (VENI) to identify the distribution of reduced coordinates. Simultaneously, we learn the distribution of the coefficients of a pre-determined set of candidate functions by VINDy. Once trained offline, the identified model can be queried for new parameter instances and new initial conditions to compute the corresponding full-time solutions. The probabilistic setup enables uncertainty quantification as the online testing consists of Variational Inference naturally providing Certainty Intervals (VICI). In this work we showcase the effectiveness of the newly proposed VINDy method in identifying interpretable and accurate dynamical system for the Roessler system with different noise intensities and sources. Then the performance of the overall method - named VENI, VINDy, VICI - is tested on PDE benchmarks including structural mechanics and fluid dynamics.

==> Figures/vici/vici.tex <==
% \documentclass[]{standalone}

% \usepackage[fontsize=14pt]{fontsize}
% \usepackage{xstring}
% \input{../../variables}
% \input{../figure_config}

% \begin{document}

% \newCount
%% WORKFLOW PICTURE
\newcommand{\stateOpacity}{1}
\newcommand{\stateOpacityRec}{1}
\newcommand{\pcaOpacity}{1}
\newcommand{\pcaOpacityRec}{1}
\newcommand{\intermediateOpacity}{1}
\newcommand{\intermediateOpacityRec}{1}
\newcommand{\aeOpacity}{1}
\newcommand{\aeOpacityRec}{1}
\newcommand{\latentOpacity}{1}
\newcommand{\surrogateOpacity}{1}

\newcount\hidereconstruction
\newcount\hidereduction
\newcount\hideph
\newcount\hideae
\newcount\aeOnly
\newcount\hidelinear
\hidereconstruction=0
\hidereduction=0
\hidelinear=0
\hideae=0
\aeOnly=0
\hideph=0
\ifnum\hidereconstruction=1
    \renewcommand{\stateOpacityRec}{0.3}
    \renewcommand{\pcaOpacityRec}{0.3}
    \renewcommand{\intermediateOpacityRec}{0.3}
    \renewcommand{\aeOpacityRec}{0.3}
\fi
\ifnum\hidelinear=1
    \renewcommand{\stateOpacity}{0.3}
    \renewcommand{\pcaOpacity}{0.3}
    \renewcommand{\stateOpacityRec}{0.3}
    \renewcommand{\pcaOpacityRec}{0.3}
    \renewcommand{\intermediateOpacityRec}{0.3}
\fi
\ifnum\hideae=1
    \renewcommand{\aeOpacityRec}{0.3}
    \renewcommand{\aeOpacity}{0.3}
    \renewcommand{\latentOpacity}{0.3}
\fi
\ifnum\hidereduction=1
    \renewcommand{\stateOpacity}{0.3}
    \renewcommand{\pcaOpacity}{0.3}
    \renewcommand{\intermediateOpacity}{0.3}
    \renewcommand{\aeOpacity}{0.3}
\fi
\ifnum\hideph=1
    \renewcommand{\surrogateOpacity}{0.3}
\fi
\ifnum\aeOnly=1
    \renewcommand{\stateOpacity}{0.00}
    \renewcommand{\pcaOpacity}{0.0}
    \renewcommand{\stateOpacityRec}{0.0}
    \renewcommand{\pcaOpacityRec}{0.0}
    \renewcommand{\intermediateState}{\states}
\fi


\begin{tikzpicture}[
    shorten >=1pt, shorten <=1pt,
    % opacities 
    pca_opacity/.style={opacity=\pcaOpacity,},
    pca_opacity2/.style={opacity=\pcaOpacityRec,},
    ae_opacity/.style={opacity=\aeOpacity,},
    ae_opacity2/.style={opacity=\aeOpacityRec,},
    state_opacity/.style={opacity=\stateOpacity,},
    state_opacity2/.style={opacity=\stateOpacityRec,},
    intermediatestate_opacity/.style={opacity=\intermediateOpacity,},
    intermediatestate_opacity2/.style={opacity=\intermediateOpacityRec,},
    latent_opacity/.style={opacity=\latentOpacity,},
    surrogate_opacity/.style={opacity=\surrogateOpacity,},
    x={(1cm,0cm)},y={(0cm,1cm)},z={(0.8cm,0.2cm)}
  ]

    \newcommand{\sepSpace}{.75mm}


    %% State
    % \node [cell, label={[label distance=3mm, state_opacity, mylabel, state_opacity,]: }, 
    %         minimum height =23mm, 
    %         state_opacity,
    %         draw=stateColor!80!black,
    %         fill=stateColor!20!white] (state) {$\states_0$};
    
    \node[inner sep=0pt,
        % draw=stateColor!80!black,
        minimum width=16mm,
        minimum height=16mm,
        % label={
        %     [label distance=-0.75mm, mylabel]
        %     above: $\states_0$}
            ] (state)
        {\includegraphics[height=23mm]{Figures/RD/RD_noise_0.pdf}};
    % \node[inner sep=0pt,
    %     draw=stateColor!80!black,
    %     label={
    %         [label distance=0.5mm, mylabel]
    %         above: $\states_0$}
    %         ] at ($ (state) + (.1,-.1) $) (state)
    %     {\includegraphics[height=23mm]{Figures/vici/reaction_diffusion_init.png}};
    % \node[inner sep=0pt,
    %     draw=stateColor!80!black,
    %     % label={
    %     %     [label distance=-0.75mm, mylabel]
    %     %     above: $\states_0$}
    %         ] at ($ (state) + (.1,-.1) $) (state)
    %     {\includegraphics[height=23mm]{Figures/vici/reaction_diffusion_init.png}};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Reduction Step
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %% Encoder
    \node [trapez,
            pca_opacity,
            minimum width=23mm, 
            minimum height=15mm,
            trapezium angle=50, 
            draw=aeColor!80!black,  
            fill=aeColor!20!white,
            anchor=west,
            % right=\sepSpace of state.east,
            label={
            [label distance=-0.75mm, pca_opacity, mylabel, rotate=-28]
            above:}
        ] at ($(state.east) + (3*\sepSpace, 0)$) (encoder) {$\encoder$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Latent Distribution
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %% Block around distribution
    \node [cell, 
    label={[label distance=9.5mm, latent_opacity, mylabel]:},
        draw=VariationalColor!80!black,
        pca_opacity,
        minimum height=7mm, 
        minimum width=20mm, 
        latent_opacity,
        % minimum width=10mm, 
        anchor=west,
        right=2.5*\sepSpace of encoder.east,
        fill=VariationalColor!20!white] (latent dist) {$\qquad \sim \latentState_0^{(i)} $};
        %tikz version working
        \begin{scope}[x=6.5mm,y=6mm, shift={($(latent dist.center)-(0.7,0)$)}, scale=0.15]
          \draw[gray!50,thick] (-3.5,-2.25) -> (3.5,-2.25);
          \draw[gray!50,thick] (0,-2.2cm) -> (0,2.cm);
          \draw[thick] (0,0) plot[domain=-3.5:3.5] (\x, {1/(0.1*2.5) * exp(-(\x*\x/2))) - 2.25 });
        \end{scope}

                            
    \node [cell, 
            draw=VariationalColor!80!black,
            fill=VariationalColor!20!white,
        minimum height=7mm, 
        minimum width=20mm, 
            surrogate_opacity, 
            label={[label distance=0mm, surrogate_opacity, mylabel]below:}]
            at ($ (latent dist.center) + (0,0.8) $) (vindyDist) {$\qquad  \sim \sindyCoeff^{(i)} $};
            % plot distribution
            \begin{scope}[x=6.5mm,y=6mm, shift={($(vindyDist.center)-(0.7,0)$)}, scale=0.15]
                  \draw[gray!50,thick] (-3.5,-2.25) -> (3.5,-2.25);
                    \draw[gray!50,thick] (0,-2.2cm) -> (0,2.cm);
                  \draw[thick] (0,0) plot[domain=-3.5:3.5] (\x, {1/(2*0.15) * exp(-abs(\x)/0.6)) -2 });
            \end{scope}
    
    %% VINDy Input Parameter
    \node [cell,
            draw=latentColor!80!black,
            anchor=south,
            minimum width=7mm,
            minimum height=7mm,
            surrogate_opacity,
            fill=latentColor!20!white,
            label={[label distance=0mm, surrogate_opacity, mylabel]}] 
            at ($ (state.north) + (0,.1) $) (param) {$\sindyParam$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% ODE
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                
    \node [cell, 
            % draw=phColor!80!black,
            draw=none,
            % fill=phColor!20!white,
            anchor=west,
            minimum height=9.5mm, 
            % minimum width=20mm,
            surrogate_opacity, 
            label={[label distance=0mm, surrogate_opacity, mylabel]below:}]
            at ($ (vindyDist.center) + (1.5, -0.4) $) (ode) {$    
                \begin{cases} 
                    \vspace{2mm}
                    \dot{\latentState} = \sindyCoeff^{(i)}\sindyLib(\latentState,\param)\\ 
                    \latentState(0) = \latentState^{(i)}_0,
                \end{cases}$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Time trajectory
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                
    \node [cell, 
            % draw=phColor!80!black,
            draw=none,
            % fill=phColor!20!white,
            % anchor=west,
            minimum height=9.5mm, 
            % minimum width=20mm,
            surrogate_opacity, 
            label={[label distance=0mm, surrogate_opacity, mylabel]below:}]
            at ($ (ode) + (-1, -2.75) $) (trajectory) {$\{\latentState^{(i)}(t): t\in\mathcal{T}\}_{i=1}^{m}$};
            
	    \node [ 
        draw=none,
        fill=none,
        minimum height=7mm, 
        minimum width=30mm, 
			] at ($ (trajectory.center) + (0, -0.85) $)
            (latent_trajectory) {};
            % plot latent trajectory
            \begin{scope}[x=100mm,y=20mm, shift={($(latent_trajectory.west)$)}, scale=.05]
                % axis
                \draw[thick, draw=gray] (0,0) plot[domain=0:6, samples = 100] ({1.05*\x-.2}, {-4});
                \draw[thick, draw=gray] (0,0) plot[domain=0:6, samples = 100] (0, {1.5*\x-5});
                % curve
                \draw[thick, draw=latentColor] (0,0) plot[domain=0:6, samples = 100] (\x, {exp(-sin(\x*200)/0.6) -2 });
                \draw[thick, draw=latentColor!20!white, name path = A] (0,0) plot[domain=0:6, samples = 100] (\x, {exp(-sin(\x*200)/0.6) -2 + 0.3*\x});
                \draw[thick, draw=latentColor!20!white, name path = B] (0,0) plot[domain=0:6, samples = 100] (\x, {exp(-sin(\x*200)/0.6) -2 - 0.3*\x});
				\tikzfillbetween[of=A and B]{latentColor, opacity=0.2};
            \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Reconstruction Step
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %% Decoder
    \node [trapez, 
        draw=aeColor!80!black, 
        fill=aeColor!20!white,
        pca_opacity2,
        trapezium angle=-50, 
            minimum width=23mm, 
            minimum height=15mm,
            right=4*\sepSpace of latent_trajectory.east,
            label={[label distance=-0.75mm, pca_opacity2, mylabel, rotate=28]above:}
            ] (decoder) {$\decoder$}; 
    
    % %% State Reconstruction
    % \node [cell, label={[label distance=3mm, state_opacity2, mylabel]:}, 
    %         minimum height =23mm, 
    %         draw=stateColor!80!black,
    %         anchor=west,
    %         state_opacity2,
    %         text=black,
    %         right=\sepSpace of decoder.east,
    %         fill=stateColor!20!white] (stateReconstr) {${\approximate{\states}}$};


    %% SOLUTION
    \node[
        canvas is zy plane at x=3*1,
        inner sep=0pt,
        anchor=south,
        draw=stateColor!80!black,
        % right=-27\sepSpace of decoder.east,
        % label={
        %     [label distance=3mm, mylabel, rotate=0]
        %     above: ${\approximate{\states}}(t_0)$}
            ] at ($(decoder.east) + (-19\sepSpace,-0.95)$) (stateReconstr)
        {\includegraphics[height=18mm]{Figures/vici/reaction_diffusion1.png}};

    \node[
        canvas is zy plane at x=3*1,
        inner sep=0pt,
        draw=stateColor!80!black,
        % right=-33\sepSpace of stateReconstr.south east,
        % label={
            % [label distance=3mm, mylabel, rotate=0]
            % below: ${\approximate{\states}}(t_1)$}
            ] at ($(stateReconstr.east) + (-33*\sepSpace,-0.175)$) (stateReconstr2)
        {\includegraphics[height=18mm]{Figures/vici/reaction_diffusion2.png}};

    \node [cell, 
        draw=none,
        minimum height=9.5mm,
        minimum width=5.5mm,  
        latent_opacity,
        anchor=east,
        % fill=latentColor!20!white
        ] at ($(stateReconstr2.east) + (.6,-0.25)$) (dots) {$\mathbf{\dots}$};
    
    \node[
        canvas is zy plane at x=3*1,
        inner sep=0pt,
        draw=stateColor!80!black,
        % right=-23\sepSpace of stateReconstr2.south east,
        % label={
        %     [label distance=3mm, mylabel, rotate=0]
        %     above: ${\approximate{\states}}(T)$}
            ] at ($(stateReconstr2.east) + (-18\sepSpace,-0.175)$) (stateReconstr3)
        {\includegraphics[height=18mm]{Figures/vici/reaction_diffusion3.png}};

    
    %% VARIANCE / UQ
    \node[
        canvas is zy plane at x=3*1,
        inner sep=0pt,
        anchor=south,
        draw=stateColor!80!black,
        % right=-27\sepSpace of decoder.north east,
        % label={
        %     [label distance=3mm, mylabel, rotate=0]
        %     below: $\text{UQ}(t_0)$}
            ] at ($(decoder.north east) + (-19\sepSpace, 0.85)$) (uqReconstr)
        {\includegraphics[height=18mm]{Figures/vici/uq1.png}};

    \node[
        canvas is zy plane at x=3*1,
        inner sep=0pt,
        draw=stateColor!80!black,
        % right=-33\sepSpace of uqReconstr.south east,
        % label={
            % [label distance=3mm, mylabel, rotate=0]
            % above: $\text{UQ}(t_1)$}
            ] at ($(uqReconstr.east) + (-33*\sepSpace,-0.175)$) (uqReconstr2)
        {\includegraphics[height=18mm]{Figures/vici/uq2.png}};

    \node [cell, 
        draw=none,
        minimum height=9.5mm,
        minimum width=5.5mm,  
        latent_opacity,
        anchor=east,
        % fill=latentColor!20!white
        ] at ($(uqReconstr2.east) + (.6,-0.25)$) (dots) {$\mathbf{\dots}$};
    
    \node[
        canvas is zy plane at x=3*1,
        inner sep=0pt,
        draw=stateColor!80!black,
        % right=-23\sepSpace of uqReconstr2.south east,
        % label={
        %     [label distance=3mm, mylabel, rotate=0]
        %     below: $\text{UQ}(T)$}
            ] at ($(uqReconstr2.east) + (-18\sepSpace,-0.175)$)  (uqReconstr3)
        {\includegraphics[height=18mm]{Figures/vici/uq3.png}};
        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Bounding Box
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{pgfonlayer}{bg1}    
        \node[
            % fit=(encoder) (decoder) (param), 
            fit=(state) (stateReconstr3) (param), 
            cell, 
            dashed, 
            % draw=gray, 
            % fill=gray!3!white, 
            draw=none, 
            fill=none, 
            inner sep=5*\sepSpace, label={[label distance=1mm, mylabel]above:}] (viciBox) {};
        \node[
            fit=(vindyDist) (latent dist), 
            % fit=(state) (stateReconstr3) (param), 
            dashed,
            draw=VariationalColor, 
            fill=VariationalColor!3!white, 
            inner sep=1*\sepSpace, label={[label distance=0mm, mylabel, text=VariationalColor!80!black]below:sampling}] (sampling) {};
        \node[
            fit=(state) (param), 
            % fit=(state) (stateReconstr3) (param), 
            dashed,
            draw=stateColor, 
            fill=stateColor!3!white, 
            inner sep=1*\sepSpace, label={[label distance=0mm, mylabel, text=stateColor!80!black]below:inputs}] (sampling) {};
        \node[
            fit=(stateReconstr) (stateReconstr3), 
            % fit=(state) (stateReconstr3) (param), 
            dashed,
            minimum height=24mm,
            draw=stateColor, 
            fill=stateColor!3!white, 
            inner sep=1*\sepSpace, label={[label distance=0mm, mylabel, text=stateColor!80!black]below:prediction}] (sampling) {};
        \node[
            fit=(uqReconstr) (uqReconstr3), 
            % fit=(state) (stateReconstr3) (param), 
            dashed,
            minimum height=24mm,
            draw=latentColor, 
            fill=latentColor!3!white, 
            inner sep=1*\sepSpace, label={[label distance=0mm, mylabel, text=latentColor!80!black]above:UQ}] (sampling) {};
    \end{pgfonlayer}

    % \node[inner sep=0pt] (whitehead) at ($(viciBox.north) + (-0.725, .35)$)
    %     {\includegraphics[width=.02\textwidth]{Figures/vici/caesar.png}};
    % \node[inner sep=0pt] (whitehead) at ($(viciBox.north) + (0.725, .35)$)
    %     {\scalebox{-1}[1]{\includegraphics[width=.02\textwidth]{Figures/vici/caesar.png}}};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Arrows
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [Arrow, shorten >= 2pt, surrogate_opacity, shorten <= 2pt] (latent dist.east) -- +(.75,0) node[pos=0.2, above, rotate=90,] {};
    \draw [Arrow, shorten >= 2pt, surrogate_opacity, shorten <= 2pt] (vindyDist.east) -- +(.75,0) node[pos=0.2, above, rotate=90,] {};
    \draw [Arrow, shorten >= 2pt, surrogate_opacity, shorten <= 2pt] (param.east) -| (ode.north) node[pos=0.2, above, rotate=90,] {};
    
    % TO TIME Trajectory
    \draw [Arrow, shorten >= 2pt, surrogate_opacity, shorten <= 2pt] (ode.south) |- ($(ode.south)+(-0.5,-0.75)$) -| (trajectory.north) node[pos=0.45, right, align=left, rotate=0,] {\small time\\ \small integration};
\end{tikzpicture}

% \end{document}
% \end{document}
